Efficient 3D Semantic Segmentation with Superpoint Transformer

We introduce a novel superpoint-based transformer architecture for efficient semantic segmentation of large-scale 3D scenes. Our method incorporates a fast algorithm to partition point clouds into a hierarchical superpoint structure, which makes our preprocessing 7 times faster than existing superpoint-based approaches. Additionally, we leverage a self-attention mechanism to capture the relationships between superpoints at multiple scales, leading to state-of-the-art performance on three challenging benchmark datasets: S3DIS (76.0% mIoU 6-fold validation), KITTI-360 (63.5% on Val), and DALES (79.6%). With only 212k parameters, our approach is up to 200 times more compact than other state-of-the-art models while maintaining similar performance. Furthermore, our model can be trained on a single GPU in 3 hours for a fold of the S3DIS dataset, which is 7x to 70x fewer GPU-hours than the best-performing methods. Our code and models are accessible at github.com/drprojects/superpoint_transformer.

==> figures/architecture.tex <==
\begin{figure}
    \centering
    \definecolor{darkgreen}{RGB}{130,179,102}
    \definecolor{lightgreen}{RGB}{213,232,212}
    \definecolor{darkred}{RGB}{184,84,80}
    \definecolor{lightred}{RGB}{248,206,204}
    \definecolor{darkblue}{RGB}{108,142,191}
    \definecolor{lightblue}{RGB}{218,232,252}
    

    \begin{tikzpicture}
        \node (nrgb) at (0,3.6) {\includegraphics[width=.18\textwidth]{images/teaser/rgb.jpg}}; 
        \node (npone) at (0,1.8) {\includegraphics[width=.18\textwidth]{images/teaser/idx_2.jpg}}; 
        \node (nptwo) at (0,0) {\includegraphics[width=.18\textwidth]{images/teaser/idx_3.jpg}}; 

         \node (npred) at (5,1.8) {\includegraphics[width=.18\textwidth]{images/teaser/y.jpg}}; 

         \draw [draw=blue!80, fill=blue!20, line width=1.0pt] (1.7,2.9) -- (2.3,2.9) -- (2.0,2.5) -- cycle;
         \draw [draw=red!80, fill=red!20, line width=1.0pt] (1.7,1.6) rectangle (2.3,2.0);
         \draw [draw=blue!80, fill=blue!20, line width=1.0pt] (1.7,1.1) -- (2.3,1.1) -- (2.0,0.7) -- cycle;
         \draw [draw=red!80, fill=red!20, line width=1.0pt] (1.7,-0.2) rectangle (2.3,0.2);
         \draw [draw=green!50!black, fill=green!20, line width=1.0pt] (2.7,0.7) -- (3.3,0.7) -- (3.0,1.1) -- cycle;
         \draw [draw=red!80, fill=red!20, line width=1.0pt] (2.7,1.6) rectangle (3.3,2.0);

         \draw [thick, -{Latex[scale=0.8]}] (nrgb.east) -- (2.0,3.6) -- (2.0,2.9);

         \draw [thick] (2.0,2.5) -- (2.0,2.0);
         \draw [thick] (2.0,1.6) -- (2.0,1.1);
         \draw [thick] (2.0,0.7) -- (2.0,0.2);
         \draw [thick,-{Latex[scale=0.8]}] (2.0,-0.2) -- (2.0,-0.4) -- (3.0,-0.4) -- (3.0,0.7);
         \draw [thick] (3.0,1.1) -- (3.0,1.6) ;
         \draw [thick,-{Latex[scale=0.8]}] (3.0,2.0) -- (3.0,3.6) -- (5.0,3.6) -- (npred.north);
         \draw [thick,-{Latex[scale=0.8]}] (2.0,1.35) -- (3.0,1.35);

          \node [draw=none] at (2.0,1.8) {\footnotesize $\mathcal{T}_\text{enc}^1$};
          \node [draw=none] at (2.0,0) {\footnotesize $\mathcal{T}_\text{enc}^2$};
          \node [draw=none] at (3.0,1.8) {\footnotesize $\mathcal{T}_\text{dec}^1$};
          
          \node [draw=none] at (-1.3,-0.85) {\footnotesize $\mathcal{P}_2$};
          \node [draw=none] at (-1.3,1) {\footnotesize $\mathcal{P}_1$};
          \node [draw=none] at (-1.3,2.8) {\footnotesize $\mathcal{P}_0$};

          \draw [rounded corners, fill = black!15, draw = black, opacity=0.2, line width=1.0pt] (3.4,-1.0) rectangle (6.6,0.8);

          \draw [draw=blue!80, fill=blue!20, line width=1.0pt] (3.6,0.7) -- (4.2,0.7) -- (3.9,0.3) -- cycle;
          \draw [draw=green!50!black, fill=green!20, line width=1.0pt] (3.6,-0.2) -- (4.2,-0.2) -- (3.9,0.2) -- cycle;
          \draw [draw=red!80, fill=red!20, line width=1.0pt] (3.6,-0.5) rectangle (4.2,-0.9);

          \node at (5.45,0.5) [align=left] {{\footnotesize to coarser partition}};
          \node  at (5.3,0) [align=left] {{\footnotesize to finer partition}};

          \node at (4.95,-0.5) [align=left] {\footnotesize intra-level};
          \node at (5.05,-0.8) [align=left] {\footnotesize transformer};
         
    \end{tikzpicture}

    \caption{{\bf Superpoint Transformer.} 
    We represent our proposed architecture with two partitions levels $\cP_1$ and $\cP_2$. 
    We use a transformer-based module to leverage the context at different scales, leading to large receptive fields. We only classify the superpoints of the partition $\cP_1$ and not individual 3D points, allowing fast training and inference.
    }
    \label{fig:nested}
\end{figure}

==> figures/purity.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\begin{semilogxaxis}[
    xlabel=Number of superpoints / nonempty voxels,
    ylabel=Area5 test mIoU,
    legend pos = {south east},
    xmajorgrids=true,
    xminorgrids=true,
    major grid style={line width=1.3pt,draw=gray!70},
    minor grid style={line width=1pt,draw=gray!15},
    every axis plot/.append style={ultra thick},
    xmin=5000, xmax=12000000,
    ymin=40, ymax=99.5,
    extra tick style={grid=minor},
    y label style={at={(axis description cs:0.1,.5)},rotate=00,anchor=south},
    legend cell align={left},
    mark options={solid},
    legend style={at={(1.00,0.0)}}
]

\addplot[color=VOXELPURITYCOLOR, smooth,tension=0.5, mark=*, densely dotted] table [x=sps, y=iou] {figures/data/purity/voxel.csv};

\addlegendimage{legend image with text=\textcolor{VOXELPURITYCOLOR!80!black}{\small $\mathbf{x}$ cm}}

\addplot[color=PARTITIONPURITYCOLOR, smooth,tension=0.05, mark=x, mark size=3pt] table [x=sps, y=iou] {figures/data/purity/partition_oracle.csv};



\addplot[color=SPTPURITYCOLOR, smooth,tension=0.05, mark=square*, only marks] table [x=sps, y=iou] {figures/data/purity/spt.csv};

\addlegendimage{legend image with text=\textcolor{SPTPURITYCOLOR}{$\mathbf{\times n}$}}

\addplot[densely dotted, SPTPURITYCOLOR] coordinates {(10,10) (20,20)};








\node[draw=none] (x1a) at (axis cs: 278167, 68.9) {};
\node[draw=none, text=SPTPURITYCOLOR] (x1b) at ($(x1a.center)+(0.4, -0)$) {\footnotesize $\mathbf{\times1}$};
\draw [-, SPTPURITYCOLOR, densely dotted, thick] (x1a) -- (axis cs: 278167, 96.40) ;

\node[draw=none] (x1_5a) at (axis cs: 169772, 66.7) {};
\node[draw=none, text=SPTPURITYCOLOR] (x1_5b) at ($(x1_5a.center)+(0, -30)$) {\footnotesize $\mathbf{\times1.5}$};
\draw [-, SPTPURITYCOLOR, densely dotted, thick] (x1_5a) --  (axis cs: 169772, 94.21)  ;

\node[draw=none] (x3a) at (axis cs: 93223, 64.2) {};
\node[draw=none, text=SPTPURITYCOLOR] (x3b) at ($(x3a.center)+(0, -30)$) {\footnotesize $\mathbf{\times3}$};
\draw [-, SPTPURITYCOLOR, densely dotted, thick] (x3a) -- (axis cs: 93223, 91.53) ;

\node[draw=none] (x10a) at (axis cs: 26714, 56.8) {};
\node[draw=none, text=SPTPURITYCOLOR] (x10b) at ($(x10a.center)+(0, -30)$) {\footnotesize $\mathbf{\times10}$};
\draw [-, SPTPURITYCOLOR, densely dotted, thick] (x10a) -- (axis cs: 26714, 83.40);


\node[draw=none] (thirtya) at (axis cs: 108000,81.12) {};
\node[draw=none, text=VOXELPURITYCOLOR!80!black] (thirtyb) at ($(thirtya.center)+(0,-70)$) {\footnotesize \bf $\mathbf{30}$ cm};
\draw [-, VOXELPURITYCOLOR!80!black, very thick] (thirtyb) -- ($(thirtya.center)+(0,-15)$);

\node[draw=none] (twentya) at (axis cs: 220727,87.55) {};
\node[draw=none, text=VOXELPURITYCOLOR!80!black] (twentyb) at ($(twentya.center)+(0,-60)$) {\footnotesize \bf $\mathbf{20}$ cm};
\draw [-, VOXELPURITYCOLOR!80!black, very thick] (twentyb) -- ($(twentya.center)+(0,-15)$);

\node[draw=none] (tena) at (axis cs: 981205,94.98) {};
\node[draw=none, text=VOXELPURITYCOLOR!80!black] (tenb) at ($(tena.center)+(0,-60)$) {\footnotesize \bf $\mathbf{10}$ cm};
\draw [-, VOXELPURITYCOLOR!80!black, very thick] (tenb) -- ($(tena.center)+(0,-15)$);

\node[draw=none] (fivea) at (axis cs: 3621421,97.65) {};
\node[draw=none, text=VOXELPURITYCOLOR!80!black] (fiveb) at ($(fivea.center)+(0,-60)$) {\footnotesize \bf $\mathbf{5}$ cm};
\draw [-, VOXELPURITYCOLOR!80!black, very thick] (fiveb) -- ($(fivea.center)+(0,-15)$);

\node[draw=none] (threea) at (axis cs: 9308118,98.59) {};
\node[draw=none, text=VOXELPURITYCOLOR!80!black] (threeb) at ($(threea.center)+(0,-60)$) {\footnotesize \bf $\mathbf{3}$ cm};
\draw [-, VOXELPURITYCOLOR!80!black, very thick] (threeb) -- ($(threea.center)+(0,-15)$);







\legend{
    {\footnotesize Voxel grid oracle},
    {\footnotesize  Grid size},
    {\footnotesize Partition oracle},
    {\footnotesize \SHORTHAND performance},
    {\footnotesize  Coarseness ratio},
    {\footnotesize  Performance gap},
}
\end{semilogxaxis}%
\end{tikzpicture}

\caption{{\bf Partition Purity.} 
    {
    We plot the highest achievable ``oracle'' prediction for our partitions and a regular voxel grid.
    We also show the performance of \SHORTHAND for $4$ partitions with a coarseness ratio from $\times1$ to $\times 10$. \vspace{-3mm}
    } 
}

\label{fig:purity}
\end{figure}


==> figures/teaser.tex <==
\begin{figure}[t]
\centering
\hspace{-0.40cm}
\begin{tikzpicture}
\begin{semilogxaxis}[%
    width=.93\linewidth,
    scale only axis,
    ytick={60,65,70,75},
    yticklabels={60,,70,75},
    xtick={10000, 100000,1000000,10000000,100000000},
    xticklabels={$10^4$,$10^5$,,$10^7$,$10^8$},
    xmin=10000,
    xmax=60000000,
    ymin=60,
    ymax=77,
    axis x line*=bottom,
    axis y line*=left,
    grid={major},
    xminorgrids=true,
    minor grid style={gray!15,line width=.25pt},
    legend pos=south east,
    ylabel={mIoU 6-Fold},
    xlabel={Model Size},
    ylabel style={xshift=-1.4cm,yshift=-0.9cm},
    xlabel style={xshift=-0cm,yshift=+0.55cm},
    clip marker paths=false,
    clip mode=individual,
    ]
]

\addplot[
    scatter=true,
    line width=0pt,
    mark=*,
    nodes near coords*={\size},
    scatter/@pre marker code/.code={
    \def\markopts{fill=SPTCOLOR, draw opacity=\teaseropacity, line width=1pt}
    \expandafter\scope\expandafter[\markopts]},
    scatter/@pre marker code/.append style={/tikz/mark size=2*sqrt(\size)-1pt},
    scatter/@post marker code/.code={\endscope},
    visualization depends on={value \thisrow{f} \as \size} 
] table [x={s},y={m}] {
    f        m          s
    3.02     76.0      212000
};

\addplot[
    scatter=true,
    line width=0pt,
    mark=*,
    nodes near coords*={\size},
    scatter/@pre marker code/.code={
    \def\markopts{fill=SPTCOLOR, draw opacity=\teaseropacity, line width=1pt}
    \expandafter\scope\expandafter[\markopts]},
    scatter/@pre marker code/.append style={/tikz/mark size=2*sqrt(\size)-1pt},
    scatter/@post marker code/.code={\endscope},
    visualization depends on={value \thisrow{f} \as \size} 
] table [x={s},y={m}] {
    f        m          s
    1.88     70.8      26000
};
\node[SPTCOLOR!85!black, left] at (axis cs:212000,76.0){\small{\bf \underline{SPT}}\;\;};
\node[SPTCOLOR!85!black, right] at (axis cs:30000,70.8){\small{\bf \underline{SPT-nano}}};

\addplot[
    scatter=true,
    line width=0pt,
    mark=*,
    nodes near coords*={\size},
    scatter/@pre marker code/.code={
    \def\markopts{fill=SPGCOLOR, draw opacity=\teaseropacity, line width=1pt}
    \expandafter\scope\expandafter[\markopts]},
    scatter/@pre marker code/.append style={/tikz/mark  size=2*sqrt(\size)-1pt},
    scatter/@post marker code/.code={\endscope},
    visualization depends on={value \thisrow{f} \as \size} 
] table [x={s},y={m}] {
    f         m       s
    1.3       62.1       280000
};
\node[SPGCOLOR!85!black,right] at (axis cs:280000,62.1){\;\small{\bf SPG}};


\addplot[
    scatter=true,
    line width=0pt,
    mark=*,
    nodes near coords*={\size},
    scatter/@pre marker code/.code={
    \def\markopts{fill=KPCONVCOLOR,, draw opacity=\teaseropacity, line width=1pt}
    \expandafter\scope\expandafter[\markopts]},
    scatter/@pre marker code/.append style={/tikz/mark  size=2*sqrt(\size)-1pt},
    scatter/@post marker code/.code={\endscope},
    visualization depends on={value \thisrow{f} \as \size} 
] table [x={s},y={m}] {
    f         m       s
    14      70.6      14100000
};
\node[KPCONVCOLOR!85!black,,below] at (axis cs:13500000,69.6){\small{\bf KPConv}};




\addplot[
    scatter=true,
    line width=0pt,
    mark=*,
    nodes near coords*={\size},
    scatter/@pre marker code/.code={
    \def\markopts{fill=STRATTRANSCOLOR, draw opacity=\teaseropacity, line width=1pt}
    \expandafter\scope\expandafter[\markopts]},
    scatter/@pre marker code/.append style={/tikz/mark  size=2*sqrt(\size)-1pt},
    scatter/@post marker code/.code={\endscope},
    visualization depends on={value \thisrow{f} \as \size} 
] table [x={s},y={m}] {
    f         m       s
    216     74.9     8000000
};
\node[STRATTRANSCOLOR!85!black,left] at (axis cs:3000000, 74.3){\small{\bf Stratified Trans.\;\;}};

\addplot[
    scatter=true,
    line width=0pt,
    mark=*,
    nodes near coords*={\size},
    scatter/@pre marker code/.code={
    \def\markopts{fill=RANDLACOLOR, draw opacity=\teaseropacity, line width=1pt}
    \expandafter\scope\expandafter[\markopts]},
    scatter/@pre marker code/.append style={/tikz/mark  size=2*sqrt(\size)-1pt},
    scatter/@post marker code/.code={\endscope},
    visualization depends on={value \thisrow{f} \as \size} 
] table [x={s},y={m}] {
    f         m       s
    6.4     70.0     1200000
};
\node[RANDLACOLOR!75!black,left] at (axis cs:1200000, 70.0){\small{\bf RandLaNet\;\;}};


   \addplot[
    scatter=true,
    line width=0pt,
    mark=*,
    nodes near coords*={\size},
    scatter/@pre marker code/.code={
    \def\markopts{fill=POINTTRANSCOLOR, draw opacity=\teaseropacity, line width=1pt}
    \expandafter\scope\expandafter[\markopts]},
    scatter/@pre marker code/.append style={/tikz/mark  size=2*sqrt(\size)-1pt},
    scatter/@post marker code/.code={\endscope},
    visualization depends on={value \thisrow{f} \as \size} 
] table [x={s},y={m}] {
    f         m       s
    63.12     73.5     7800000
};
\node[POINTTRANSCOLOR!85!black,left] at (axis cs:3500000, 73){\small{\bf Point Trans.}};

\addplot[
    scatter=true,
    line width=0pt,
    mark=*,
    nodes near coords*={\size},
    scatter/@pre marker code/.code={
    \def\markopts{fill=MINKOCOLOR, draw opacity=\teaseropacity, line width=1pt}
    \expandafter\scope\expandafter[\markopts]},
    scatter/@pre marker code/.append style={/tikz/mark  size=2*sqrt(\size)-1pt},
    scatter/@post marker code/.code={\endscope},
    visualization depends on={value \thisrow{f} \as \size} 
] table [x={s},y={m}] {
    f         m       s
    28.3      65.9    37900000  
};
\node[MINKOCOLOR!85!black,,left] at (axis cs:37900000,65.7){\small{\bf MinkowskiNet \;\;\;\;}};

\addplot[
    scatter=true,
    line width=0pt,
    mark=*,
    nodes near coords*={\size},
    scatter/@pre marker code/.code={
    \def\markopts{fill=DVACOLOR, draw opacity=\teaseropacity, line width=1pt}
    \expandafter\scope\expandafter[\markopts]},
    scatter/@pre marker code/.append style={/tikz/mark  size=2*sqrt(\size)-1pt},
    scatter/@post marker code/.code={\endscope},
    visualization depends on={value \thisrow{f} \as \size} 
] table [x={s},y={m}] {
    f         m       s
    35.28     74.7     41200000
};
\node[DVACOLOR,below] at (axis cs:41200000, 73.5){\small{\bf Deep}};
\node[DVACOLOR,below] at (axis cs:41200000, 72.5){\small{\bf View}};
\node[DVACOLOR,below] at (axis cs:41200000, 71.5){\small{\bf Agg}};

\addplot[
    black,
    scatter=true,
    line width=1pt,
    mark=*,
    nodes near coords*={\size},
    scatter/@pre marker code/.code={
    \def\markopts{fill=POINTNEXTCOLOR, draw=black, draw opacity=\teaseropacity, line width=1pt}\expandafter\scope\expandafter[\markopts]},
    scatter/@pre marker code/.append style={/tikz/mark  size=2*sqrt(\size)-1pt},
    scatter/@post marker code/.code={\endscope},
    visualization depends on={value \thisrow{f} \as \size} 
] table [x={s},y={m}] {
    f        m       s
    7       68         800000
    9       71.5       3800000
    11      73.9       7100000
    21      74.9       41600000
};

\node[POINTNEXTCOLOR!85!black,below] at (axis cs:800000, 67.2){\small{\bf PointNeXt}};
\node[white] at (axis cs:800000, 68){\scriptsize{\bf S}};
\node[white] at (axis cs:3800000, 71.5){\scriptsize{\bf B}};
\node[white] at (axis cs:7100000, 73.9){\scriptsize{\bf L}};
\node[white] at (axis cs:41600000, 74.9){\scriptsize{\bf XL}};


\node[draw=black,right, circle, fill=white, minimum size = 20*sqrt(100)-5pt, scale=0.2, anchor=south,line width=1pt] at (axis cs:30000,63) (n1){};
\node[draw=black,right, circle, fill=black!50!white, minimum size = 20*sqrt(25)-5pt, scale=0.2, anchor=south,line width=1pt] at (axis cs:30000,63) (n2) {};
\node[draw=black,right, circle, fill=white, minimum size = 20*sqrt(5)-5pt, scale=0.2, anchor=south,line width=1pt] at (axis cs:30000,63) (n4) {};

\draw [-] (n1.north) -- ++ (1cm,0cm);
\draw [-] (n2.north) -- ++ (1cm,0cm);
\draw [-] (n1.north) -- ++ (1cm,0cm);
\draw [-] (n4.north) -- ++ (1cm,0cm);

\node[draw=none,anchor=north, right=of n1.north] (x) {\footnotesize 100h};
\node[draw=none,anchor=west, right=of n2.north] (x) {\footnotesize  25h};
\node[draw=none,anchor=west, right=of n4.north] (x) {\footnotesize 5h};
\node[draw=none,anchor=south, below=of n4, yshift=1cm] (x) { \footnotesize \;\;\;Training time};
\node[draw=none,anchor=south, below=of n4, yshift=0.7cm] (x) { \footnotesize (GPU-h)};
     
\end{semilogxaxis}
\end{tikzpicture}
\caption{
{\bf Model Size vs. Performance.} We visualize the performance of different methods on the S3DIS dataset (6-fold validation) in relation to their model size in log-scale. The area of the markers indicates the GPU-time to train on a single fold. 
Our proposed method \METHOD (SPT) achieves state-of-the-art with a reduction of up to $200$-fold in model size and $70$-fold in training time (in GPU-h) compared to recent methods. The even smaller SPT-nano model achieves a fair performance with $26$k parameters only.
}
\label{fig:teaser}
\end{figure}

==> figures/training_speed.tex <==
\begin{figure}
    \centering
    \tikzset{every mark/.append style={scale=1.75}}
    \hspace{-3mm}
    \begin{tikzpicture}
	\begin{semilogxaxis}[
        width=.94\linewidth,
        scale only axis,
		xlabel=Training time (GPU-h),
		ylabel=Area5 test mIoU,
		legend style={at={(0.27,0.0)}, font=\scriptsize,nodes={scale=0.83, transform shape},anchor= south west},
		xmajorgrids=true,
		xminorgrids=true,
		major grid style={line width=1.3pt,draw=gray!70},
		minor grid style={line width=1pt,draw=gray!15},
		every axis plot/.append style={ultra thick},
		xmin=0.2, xmax=230,
		ymin=30, ymax=71,
		legend columns=1,
		xtick={0.1,1,10,100,1000},
		xticklabels={,1,,100,},
            ytick={40,50,60,70},
		yticklabels={40,,60,70},
            extra x ticks={0.2},
            extra x tick labels={\;0.2},
		extra tick style={grid=minor},
		y label style={at={(axis description cs:0.09,0.67)},rotate=00,anchor=south},
        legend cell align={left},
        legend columns=2,
        ylabel style={xshift=-1.2cm,yshift=-0.5cm},
        xlabel style={xshift=+0.3cm,yshift=+0.55cm},
		]
    \if 1 0		
    \addplot[line width=1pt,draw=gray!50,forget plot,forget plot,forget plot] coordinates {(0.2,0)(0.2,100)};
    \addplot[line width=1pt,draw=gray!50,forget plot,forget plot] coordinates {(0.4,0)(0.4,100)};
    \addplot[line width=1pt,draw=gray!50,forget plot,forget plot] coordinates {(0.6,0)(0.6,100)};
    \addplot[line width=1pt,draw=gray!50,forget plot,forget plot] coordinates {(0.8,0)(0.8,100)};
    \addplot[line width=1pt,draw=gray!50,forget plot,forget plot] coordinates {(2,0)(2,100)};
    \addplot[line width=1pt,draw=gray!50,forget plot] coordinates {(4,0)(4,100)};
    \addplot[line width=1pt,draw=gray!50,forget plot] coordinates {(6,0)(6,100)};
    \addplot[line width=1pt,draw=gray!50,forget plot] coordinates {(8,0)(8,100)};
    \addplot[line width=1pt,draw=gray!50,forget plot] coordinates {(20,0)(20,100)};
    \addplot[line width=1pt,draw=gray!50,forget plot] coordinates {(40,0)(40,100)};
    \addplot[line width=1pt,draw=gray!50,forget plot] coordinates {(60,0)(60,100)};
    \addplot[line width=1pt,draw=gray!50,forget plot] coordinates {(80,0)(80,100)};
    \fi

    \addplot[color=SPTCOLOR, smooth, tension=0.05] table [ x expr = \thisrow{time} + 0.2, y=iou] {figures/data/speed/spt.csv};

    \addplot[color=SPTCOLOR!75!black, smooth, tension=0.05] table [x expr =  \thisrow{time} + 0.2, y=iou] {figures/data/speed/nano.csv};
    

    \addplot[color=SPGCOLOR, smooth] table [x expr = \thisrow{time} + 1.5, y=iou] {figures/data/speed/spg.csv};
    \addplot[color=POINTNETPPCOLOR, smooth] table [x expr = \thisrow{time} + 0.13, y=iou] {figures/data/speed/ptn.csv};
    \addplot[color=KPCONVCOLOR, smooth] table [x expr = \thisrow{time} + 0.38, y=iou] {figures/data/speed/kpconv.csv};
    \addplot[color=MINKOCOLOR, smooth] table [x expr = \thisrow{time} + 0.35, y=iou] {figures/data/speed/minko.csv};
    \addplot[color=DVACOLOR, smooth, tension=0.05] table [x expr = \thisrow{time} + 0.66, y=iou] {figures/data/speed/dva.csv};
    \addplot[color=POINTTRANSCOLOR, smooth,tension=0.05] table [x expr = \thisrow{time} + 0.13, y=iou] {figures/data/speed/pointtrans.csv};
    \addplot[color=STRATTRANSCOLOR, smooth,tension=0.05] table [x expr = \thisrow{time} + 0.13, y=iou] {figures/data/speed/strat.csv};

    \addplot[color=SPTCOLOR, mark=oplus] table [x expr = \thisrow{time} + 0.2, y=iou] {
        time	iou
        3.02	68.7
    };
    \addplot[color=SPTCOLOR!75!black, mark=|] table [x expr = \thisrow{time} + 0.2, y=iou] {
        time	iou
        1.50    64.0
    };
    \addplot[color=SPGCOLOR, mark=square] table [x expr = \thisrow{time} + 1.5, y=iou] {
        time	iou
        1.292	62.86
    };
    \addplot[color=POINTNETPPCOLOR, mark=triangle] table [x expr = \thisrow{time} + 0.13, y=iou] {
        time	iou
        6.250	52.37
    };
    \addplot[color=KPCONVCOLOR, mark=diamond] table [x expr = \thisrow{time} + 0.38, y=iou] {
        time	iou
        14.17	63.2
    };
    \addplot[color=MINKOCOLOR, mark=o] table [x expr = \thisrow{time} + 0.35, y=iou] {
        time	iou
        28.33	60.7
    };
    \addplot[color=DVACOLOR, mark=pentagon] table [x expr = \thisrow{time} + 0.66, y=iou] {
        time	iou
        35.28   66.50
    };
    \addplot[color=POINTTRANSCOLOR, mark=star] table [x expr = \thisrow{time} + 0.13, y=iou] {
        time	iou
        63.12	69.8
    };
    \addplot[color=STRATTRANSCOLOR, mark=|] table [x expr = \thisrow{time} + 0.13, y=iou] {
        time	iou
        216.24	70.53
    };
 
    {\legend{, , , , , , , , , {\footnotesize \bf  \SHORTHAND}, \footnotesize \bf SPT-nano ($\times 0.5$), \footnotesize SPG ($\times 0.9$), \footnotesize  PointNet++ ($\times 2$), \footnotesize  KPConv ($\times 5$), \footnotesize MinkowskiNet ($\times 9$),  \footnotesize DeepViewAgg ($\times 11$),  \footnotesize Point Trans ($\times 20$), \footnotesize Strat. Trans. $\ast$  ($\times 67$)}
    }
    
    

    
	\end{semilogxaxis}%
\end{tikzpicture}
    \caption{{\bf Training Speed.} We report the evolution of the test mIoU for S3DIS Area~5 for different methods 
    {\emph{until the best epoch is reached}}. The curves are shifted right according to the preprocessing time. We report in parenthesis the time ratio compared to SPT. }
    \label{fig:training_speed}
\end{figure}

